Multi-User Data Detection in Massive MIMO with 1-Bit ADCs

We provide new analytical results on the uplink data detection in massive multiple-input multiple-output systems with 1-bit analog-to-digital converters. The statistical properties of the soft-estimated symbols (i.e., after linear combining and prior to the data detection process) have been previously characterized only for a single user equipment (UE) and uncorrelated Rayleigh fading. In this paper, we consider a multi-UE setting with correlated Rayleigh fading, where the soft-estimated symbols are obtained by means of maximum ratio combining based on imperfectly estimated channels. We derive a closed-form expression of the expected value of the soft-estimated symbols, which allows to understand the impact of the specific data symbols transmitted by the interfering UEs. Building on this result, we design efficient data detection strategies based on the minimum distance criterion, which are compared in terms of symbol error rate and complexity.

==> Figures/SER.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=0.45\textwidth,
	height=0.4\textwidth,
	xmin=-10, xmax=50,
	ymin=0.05, ymax=0.4,
    xlabel={$\rho$ [dB]},
    ylabel={SER},
    xlabel near ticks,
	ylabel near ticks,
    xtick={-10,0,10,20,30,40,50},
    ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
	log ticks with fixed point,
	ymode=log,
    legend pos=north east,
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
]

%\addplot[line width=1pt, black]
%table[x=rho_dB, y=SER1, col sep=comma] 
%{Figures/Data/SER_120deg_with_Av_EX.txt};
%\addlegendentry{\footnotesize{Case 1:}}

\addplot[line width=1pt, red]
table [x=rho_dB, y=SER2, col sep=comma] 
{Figures/Data/SER_120deg_with_Av_EX.txt};
\addlegendentry{\footnotesize{Strategy 1: exhaustive}}

\addplot[line width=1pt, green]
table [x=rho_dB, y=SER4, col sep=comma] 
{Figures/Data/SER_120deg_with_Av_EX.txt};
\addlegendentry{\footnotesize{Strategy 2: heuristic}}
    
\addplot[line width=1pt, blue]
table [x=rho_dB, y=SER3, col sep=comma] 
{Figures/Data/SER_120deg_with_Av_EX.txt};
\addlegendentry{\footnotesize{Strategy 3: genie-aided}}
    
\end{axis}

\end{tikzpicture}

==> Figures/scatter_K=2_tau=61.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{pgfonlayer}{background}
\begin{axis}[
	width=0.4\textwidth,
	height=0.4\textwidth,
	xmin=-130, xmax=130,
	ymin=-130, ymax=130,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
	ylabel near ticks,
    xtick={-120,-80,-40,0,40,80,120},
    ytick={-120,-80,-40,0,40,80,120},
%    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    legend pos=north west,
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
]

\addplot[only marks, red, mark=o, thick]
table[x=Ex_real, y=Ex_imag, col sep=comma]
{Figures/Data/fig2_expected_tau=61.txt};
\addlegendentry{\footnotesize{$\mathsf{E}_{k}$}}

\coordinate (zoom_coord) at (axis cs:125,-125);
\draw[black] (axis cs:78.2,78.2) rectangle (axis cs:78.4,78.4) {};
\begin{scope}[>=latex]
\draw[->] (axis cs:78.3,78.2) -- (axis cs:58,-9) {};
\end{scope}

\end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord)},
	anchor={outer south east},
	width=0.2\textwidth,
	height=0.2\textwidth,
	xmin=78.2, xmax=78.4,
	ymin=78.2, ymax=78.4,
	axis equal,
    xtick={78.2,78.3,78.4},
    ytick={78.2,78.3,78.4},
	ticklabel style={font=\tiny},
	restrict x to domain=78.2:78.4,
	restrict y to domain=78.2:78.4,
	name=zoom_axis,
]

\addplot[only marks, red, mark=o, thick]
table[x=Ex_real, y=Ex_imag, col sep=comma]
{Figures/Data/fig2_expected_tau=61.txt};

\end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{main}
\draw[black,fill=white] (zoom_axis.outer south west) rectangle (zoom_axis.outer north east);
\end{pgfonlayer}

\end{tikzpicture}

==> Figures/scatter_K=3_tau=61.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{pgfonlayer}{background}
\begin{axis}[
	width=0.4\textwidth,
	height=0.4\textwidth,
	xmin=-130, xmax=130,
	ymin=-130, ymax=130,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
	ylabel near ticks,
    xtick={-120,-80,-40,0,40,80,120},
    ytick={-120,-80,-40,0,40,80,120},
%    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    legend pos=north west,
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
]

\addplot[only marks, red, mark=o, thick]
table[x=Var1, y=Var2, col sep=comma]
{Figures/Data/fig4_EX_tau=61.txt};
\addlegendentry{\footnotesize{$\mathsf{E}_{k}$}}

\addplot[only marks, green, mark=*, thick]
table[x=Var1, y=Var2, col sep=comma]
{Figures/Data/fig4_average_of_EX_tau=61.txt};
\addlegendentry{\footnotesize{$\bar{\mathsf{E}}_{k,l}$}}

\coordinate (zoom_coord) at (axis cs:125,-125);
\draw[black] (axis cs:74,74) rectangle (axis cs:90,90) {};
\begin{scope}[>=latex]
\draw[->] (axis cs:82,74) -- (axis cs:58,9) {};
\end{scope}

\end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord)},
	anchor={outer south east},
	width=0.25\textwidth,
	height=0.25\textwidth,
	xmin=74, xmax=90,
	ymin=74, ymax=90,
	axis equal,
	ticks=none,
	restrict x to domain=74:90,
	restrict y to domain=74:90,
]

\addplot[only marks, red, mark=o, thick]
table[x=Var1, y=Var2, col sep=comma]
{Figures/Data/fig4_EX_tau=61.txt};

\addplot[only marks, green, mark=*, thick]
table[x=Var1, y=Var2, col sep=comma]
{Figures/Data/fig4_average_of_EX_tau=61.txt};

\end{axis}
\end{pgfonlayer}

\end{tikzpicture}

==> Figures/scatter_K=3_tau=61_fixed.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{axis}[
	width=0.4\textwidth,
	height=0.4\textwidth,
	xmin=-130, xmax=130,
	ymin=-130, ymax=130,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
	ylabel near ticks,
    xtick={-120,-80,-40,0,40,80,120},
    ytick={-120,-80,-40,0,40,80,120},
%    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    legend pos=north west,
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
]

\addplot[only marks, black, mark=x, thin]
table[x=real_shat, y=imag_shat, col sep=comma]
{Figures/Data/fig1_s_hat_tau=61.txt};
\addlegendentry{\footnotesize{$\hat{x}_{k}$}}

\addplot[only marks, red, mark=o, thick]
table[x=real_EX, y=imag_EX, col sep=comma]
{Figures/Data/fig1_mean_and_expected_tau=61.txt};
\addlegendentry{\footnotesize{$\mathsf{E}_{k}$}}

\end{axis}

\end{tikzpicture}
